Assessing Step-by-Step Reasoning against Lexical Negation: A Case Study on Syllogism

Large language models (LLMs) take advantage of step-by-step reasoning instructions, e.g., chain-of-thought (CoT) prompting. Building on this, their ability to perform CoT-style reasoning robustly is of interest from a probing perspective. In this study, we inspect the step-by-step reasoning ability of LLMs with a focus on negation, which is a core linguistic phenomenon that is difficult to process. In particular, we introduce several controlled settings (e.g., reasoning in case of fictional entities) to evaluate the logical reasoning abilities of the models. We observed that dozens of modern LLMs were not robust against lexical negation (e.g., plausible ->implausible) when performing CoT-style reasoning, and the results highlight unique limitations in each LLM family.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
\toprule
\multirow{2}{*}{Model}
&\multicolumn{4}{c}{Accuracy} & \multicolumn{4}{c}{No-ratio} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} & \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 

GPT-4 & \cellcolor[RGB]{94,212,98} 99.0$\pm{0.4}$ & \cellcolor[RGB]{196,225,197} 56.7$\pm{4.6}$ & \cellcolor[RGB]{94,212,98} 92.3$\pm{3.3}$ & \cellcolor[RGB]{170,221,172} 66.6$\pm{15.9}$  & \cellcolor[RGB]{255,233,230} 50.9$\pm{0.5}$ & \cellcolor[RGB]{254,165,153} 93.8$\pm{4.7}$ & \cellcolor[RGB]{224,240,249} 41.9$\pm{3.4}$ & \cellcolor[RGB]{254,199,191} 77.6$\pm{8.0}$ \\

GPT-3.5-turbo & \cellcolor[RGB]{94,212,98} 99.7$\pm{0.1}$ & \cellcolor[RGB]{196,225,197} 59.8$\pm{1.5}$ & \cellcolor[RGB]{145,218,147} 72.8$\pm{4.7}$ & \cellcolor[RGB]{213,215,245} 36.6$\pm{3.5}$  & \cellcolor[RGB]{230, 230, 230} 50.7$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 90.7$\pm{1.5}$ & \cellcolor[RGB]{177,218,239} 22.3$\pm{4.7}$ & \cellcolor[RGB]{254,182,172} 87.1$\pm{3.5}$ \\

text-davinci-003 & \cellcolor[RGB]{94,212,98} 99.9$\pm{0.1}$ & \cellcolor[RGB]{119,215,122} 81.6$\pm{1.8}$ & \cellcolor[RGB]{119,215,122} 87.2$\pm{3.2}$ & \cellcolor[RGB]{198,200,241} 28.0$\pm{9.6}$  & \cellcolor[RGB]{230, 230, 230} 50.4$\pm{0.1}$ & \cellcolor[RGB]{224,240,249} 40.4$\pm{3.3}$ & \cellcolor[RGB]{255,233,230} 51.2$\pm{6.7}$ & \cellcolor[RGB]{254,216,210} 64.8$\pm{8.2}$ \\

text-davinci-002 & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{145,218,147} 74.4$\pm{2.8}$ & \cellcolor[RGB]{94,212,98} 91.1$\pm{2.3}$ & \cellcolor[RGB]{228,230,249} 49.1$\pm{0.3}$  & \cellcolor[RGB]{230, 230, 230} 50.4$\pm{0.0}$ & \cellcolor[RGB]{254,199,191} 76.0$\pm{2.7}$ & \cellcolor[RGB]{224,240,249} 40.6$\pm{2.2}$ & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.3}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-65B & \cellcolor[RGB]{94,212,98} 99.8$\pm{0.0}$ & \cellcolor[RGB]{119,215,122} 89.0$\pm{2.9}$ & \cellcolor[RGB]{94,212,98} 90.7$\pm{3.0}$ & \cellcolor[RGB]{198,200,241} 22.8$\pm{16.5}$  & \cellcolor[RGB]{230, 230, 230} 50.2$\pm{0.0}$ & \cellcolor[RGB]{200,229,244} 39.5$\pm{2.9}$ & \cellcolor[RGB]{255,233,230} 58.7$\pm{3.1}$ & \cellcolor[RGB]{254,199,191} 73.2$\pm{16.6}$ \\

LLaMA-30B & \cellcolor[RGB]{94,212,98} 99.8$\pm{0.2}$ & \cellcolor[RGB]{119,215,122} 84.9$\pm{3.9}$ & \cellcolor[RGB]{94,212,98} 99.0$\pm{0.5}$ & \cellcolor[RGB]{168,171,234} 4.9$\pm{6.1}$  & \cellcolor[RGB]{230, 230, 230} 50.6$\pm{0.2}$ & \cellcolor[RGB]{200,229,244} 35.4$\pm{3.9}$ & \cellcolor[RGB]{230, 230, 230} 50.1$\pm{0.7}$ & \cellcolor[RGB]{255,233,230} 50.2$\pm{3.3}$ \\

LLaMA-13B & \cellcolor[RGB]{94,212,98} 98.9$\pm{0.4}$ & \cellcolor[RGB]{145,218,147} 77.1$\pm{2.2}$ & \cellcolor[RGB]{196,225,197} 50.7$\pm{1.4}$ & \cellcolor[RGB]{198,200,241} 23.1$\pm{8.4}$  & \cellcolor[RGB]{255,233,230} 50.7$\pm{0.4}$ & \cellcolor[RGB]{224,240,249} 48.4$\pm{6.2}$ & \cellcolor[RGB]{254,165,153} 95.2$\pm{2.6}$ & \cellcolor[RGB]{254,216,210} 68.8$\pm{12.2}$ \\

LLaMA-7B & \cellcolor[RGB]{94,212,98} 93.7$\pm{1.4}$ & \cellcolor[RGB]{170,221,172} 63.6$\pm{4.8}$ & \cellcolor[RGB]{196,225,197} 58.6$\pm{5.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{255,233,230} 56.6$\pm{1.5}$ & \cellcolor[RGB]{254,182,172} 86.9$\pm{4.8}$ & \cellcolor[RGB]{153,207,234} 10.7$\pm{5.5}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Vicuna-13B & \cellcolor[RGB]{94,212,98} 98.4$\pm{0.2}$ & \cellcolor[RGB]{145,218,147} 77.3$\pm{1.8}$ & \cellcolor[RGB]{119,215,122} 83.4$\pm{3.7}$ & \cellcolor[RGB]{198,200,241} 21.6$\pm{7.4}$  & \cellcolor[RGB]{230, 230, 230} 50.6$\pm{0.4}$ & \cellcolor[RGB]{200,229,244} 37.0$\pm{3.1}$ & \cellcolor[RGB]{255,233,230} 50.1$\pm{9.3}$ & \cellcolor[RGB]{200,229,244} 37.7$\pm{12.6}$ \\

Vicuna-7B & \cellcolor[RGB]{94,212,98} 98.3$\pm{0.3}$ & \cellcolor[RGB]{94,212,98} 93.0$\pm{2.6}$ & \cellcolor[RGB]{196,225,197} 58.5$\pm{6.8}$ & \cellcolor[RGB]{198,200,241} 29.7$\pm{20.2}$  & \cellcolor[RGB]{255,233,230} 50.3$\pm{0.8}$ & \cellcolor[RGB]{255,233,230} 57.4$\pm{2.6}$ & \cellcolor[RGB]{130,197,230} 8.1$\pm{6.9}$ & \cellcolor[RGB]{255,233,230} 52.0$\pm{25.9}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Alpaca-7B & \cellcolor[RGB]{94,212,98} 91.4$\pm{1.7}$ & \cellcolor[RGB]{119,215,122} 83.3$\pm{4.9}$ & \cellcolor[RGB]{228,230,249} 48.6$\pm{3.4}$ & \cellcolor[RGB]{228,230,249} 49.5$\pm{1.7}$  & \cellcolor[RGB]{224,240,249} 43.8$\pm{2.6}$ & \cellcolor[RGB]{254,216,210} 67.0$\pm{5.0}$ & \cellcolor[RGB]{254,182,172} 85.6$\pm{8.2}$ & \cellcolor[RGB]{254,165,153} 98.2$\pm{3.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-175B & \cellcolor[RGB]{94,212,98} 96.5$\pm{1.5}$ & \cellcolor[RGB]{196,225,197} 59.7$\pm{5.2}$ & \cellcolor[RGB]{170,221,172} 62.9$\pm{12.8}$ & \cellcolor[RGB]{228,230,249} 44.5$\pm{10.6}$  & \cellcolor[RGB]{224,240,249} 46.9$\pm{1.5}$ & \cellcolor[RGB]{153,207,234} 10.2$\pm{5.2}$ & \cellcolor[RGB]{153,207,234} 14.3$\pm{12.4}$ & \cellcolor[RGB]{254,165,153} 95.0$\pm{10.8}$ \\

OPT-66B & \cellcolor[RGB]{94,212,98} 91.7$\pm{2.3}$ & \cellcolor[RGB]{119,215,122} 85.3$\pm{4.1}$ & \cellcolor[RGB]{213,215,245} 35.8$\pm{7.2}$ & \cellcolor[RGB]{213,215,245} 37.4$\pm{12.9}$  & \cellcolor[RGB]{224,240,249} 47.2$\pm{4.8}$ & \cellcolor[RGB]{200,229,244} 38.4$\pm{6.1}$ & \cellcolor[RGB]{200,229,244} 36.4$\pm{22.8}$ & \cellcolor[RGB]{254,182,172} 88.3$\pm{12.8}$ \\

OPT-30B & \cellcolor[RGB]{145,218,147} 72.5$\pm{3.6}$ & \cellcolor[RGB]{196,225,197} 51.4$\pm{0.7}$ & \cellcolor[RGB]{228,230,249} 47.8$\pm{1.8}$ & \cellcolor[RGB]{230, 230, 230} 49.2$\pm{0.0}$  & \cellcolor[RGB]{254,199,191} 77.5$\pm{3.6}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{0.7}$ & \cellcolor[RGB]{254,165,153} 93.7$\pm{4.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-13B & \cellcolor[RGB]{145,218,147} 73.3$\pm{1.5}$ & \cellcolor[RGB]{145,218,147} 72.7$\pm{6.3}$ & \cellcolor[RGB]{228,230,249} 49.5$\pm{2.7}$ & \cellcolor[RGB]{230, 230, 230} 49.2$\pm{0.0}$  & \cellcolor[RGB]{255,233,230} 55.0$\pm{3.0}$ & \cellcolor[RGB]{200,229,244} 30.4$\pm{9.8}$ & \cellcolor[RGB]{254,199,191} 74.5$\pm{13.6}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-6.7B & \cellcolor[RGB]{119,215,122} 85.9$\pm{0.8}$ & \cellcolor[RGB]{145,218,147} 76.5$\pm{8.0}$ & \cellcolor[RGB]{228,230,249} 46.7$\pm{3.4}$ & \cellcolor[RGB]{228,230,249} 45.8$\pm{6.6}$  & \cellcolor[RGB]{255,233,230} 53.4$\pm{2.4}$ & \cellcolor[RGB]{200,229,244} 31.0$\pm{9.4}$ & \cellcolor[RGB]{254,165,153} 97.3$\pm{3.5}$ & \cellcolor[RGB]{254,165,153} 96.6$\pm{6.7}$ \\

OPT-2.7B & \cellcolor[RGB]{145,218,147} 75.2$\pm{5.4}$ & \cellcolor[RGB]{196,225,197} 54.4$\pm{5.4}$ & \cellcolor[RGB]{213,215,245} 35.5$\pm{6.0}$ & \cellcolor[RGB]{213,215,245} 39.9$\pm{9.5}$  & \cellcolor[RGB]{224,240,249} 42.2$\pm{11.8}$ & \cellcolor[RGB]{130,197,230} 7.9$\pm{7.4}$ & \cellcolor[RGB]{200,229,244} 36.2$\pm{22.0}$ & \cellcolor[RGB]{254,182,172} 80.5$\pm{24.4}$ \\

OPT-1.3B & \cellcolor[RGB]{145,218,147} 70.7$\pm{4.8}$ & \cellcolor[RGB]{196,225,197} 56.6$\pm{4.6}$ & \cellcolor[RGB]{230, 230, 230} 49.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 47.7$\pm{4.7}$  & \cellcolor[RGB]{254,199,191} 72.0$\pm{8.8}$ & \cellcolor[RGB]{177,218,239} 20.1$\pm{15.2}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 96.4$\pm{11.4}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-IML-Max-30B & \cellcolor[RGB]{94,212,98} 96.1$\pm{0.4}$ & \cellcolor[RGB]{119,215,122} 80.8$\pm{4.5}$ & \cellcolor[RGB]{196,225,197} 51.8$\pm{4.6}$ & \cellcolor[RGB]{228,230,249} 46.5$\pm{5.5}$  & \cellcolor[RGB]{255,233,230} 51.4$\pm{1.6}$ & \cellcolor[RGB]{254,216,210} 69.5$\pm{4.8}$ & \cellcolor[RGB]{153,207,234} 10.3$\pm{14.7}$ & \cellcolor[RGB]{254,199,191} 73.2$\pm{12.9}$ \\

OPT-IML-Max-1.3B & \cellcolor[RGB]{196,225,197} 57.7$\pm{1.5}$ & \cellcolor[RGB]{196,225,197} 51.7$\pm{1.4}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 92.3$\pm{1.9}$ & \cellcolor[RGB]{254,165,153} 98.8$\pm{1.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-IML-30B & \cellcolor[RGB]{94,212,98} 94.8$\pm{0.7}$ & \cellcolor[RGB]{119,215,122} 83.3$\pm{5.8}$ & \cellcolor[RGB]{196,225,197} 52.2$\pm{8.9}$ & \cellcolor[RGB]{228,230,249} 46.3$\pm{2.8}$  & \cellcolor[RGB]{224,240,249} 49.1$\pm{1.9}$ & \cellcolor[RGB]{254,216,210} 66.1$\pm{7.0}$ & \cellcolor[RGB]{255,233,230} 50.2$\pm{15.2}$ & \cellcolor[RGB]{254,165,153} 91.7$\pm{3.7}$ \\

OPT-IML-1.3B & \cellcolor[RGB]{196,225,197} 58.1$\pm{0.8}$ & \cellcolor[RGB]{196,225,197} 52.9$\pm{1.4}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,182,172} 89.4$\pm{2.0}$ & \cellcolor[RGB]{254,165,153} 97.6$\pm{1.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOM & \cellcolor[RGB]{94,212,98} 99.2$\pm{0.1}$ & \cellcolor[RGB]{119,215,122} 89.2$\pm{2.7}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.4$\pm{0.2}$  & \cellcolor[RGB]{230, 230, 230} 50.1$\pm{0.2}$ & \cellcolor[RGB]{254,216,210} 61.3$\pm{2.7}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.9$\pm{0.2}$ \\

BLOOM-7.1B & \cellcolor[RGB]{170,221,172} 68.3$\pm{0.9}$ & \cellcolor[RGB]{196,225,197} 50.9$\pm{1.0}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 43.6$\pm{9.8}$  & \cellcolor[RGB]{255,233,230} 55.4$\pm{6.9}$ & \cellcolor[RGB]{130,197,230} 2.4$\pm{1.4}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,199,191} 73.4$\pm{39.4}$ \\

BLOOM-3B & \cellcolor[RGB]{196,225,197} 51.4$\pm{0.6}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{0.7}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 99.0$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{130,197,230} 2.4$\pm{2.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOM-1.7B & \cellcolor[RGB]{196,225,197} 50.7$\pm{0.9}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{130,197,230} 2.3$\pm{2.4}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOMZ & \cellcolor[RGB]{94,212,98} 91.4$\pm{2.0}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.4$\pm{0.2}$ & \cellcolor[RGB]{228,230,249} 48.9$\pm{1.3}$  & \cellcolor[RGB]{255,233,230} 58.3$\pm{2.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.9$\pm{0.2}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{1.3}$ \\

BLOOMZ-7.1B & \cellcolor[RGB]{196,225,197} 52.8$\pm{1.0}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 97.5$\pm{1.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOMZ-3B & \cellcolor[RGB]{230, 230, 230} 50.7$\pm{0.2}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 99.6$\pm{0.2}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOMZ-1.7B & \cellcolor[RGB]{230, 230, 230} 50.6$\pm{0.3}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
NeoXT-Chat-Base-20B & \cellcolor[RGB]{145,218,147} 77.5$\pm{3.8}$ & \cellcolor[RGB]{196,225,197} 52.4$\pm{1.8}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.1}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.0}$  & \cellcolor[RGB]{254,199,191} 72.9$\pm{3.8}$ & \cellcolor[RGB]{254,165,153} 98.1$\pm{1.8}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
\multirow{2}{*}{Model}
&\multicolumn{4}{c}{Accuracy} & \multicolumn{4}{c}{No-ratio} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} & \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 

GPT-4 & \cellcolor[RGB]{94,212,98} 98.2$\pm{0.2}$ & \cellcolor[RGB]{145,218,147} 76.5$\pm{8.1}$ & \cellcolor[RGB]{94,212,98} 90.2$\pm{4.1}$ & \cellcolor[RGB]{145,218,147} 75.7$\pm{12.0}$   & \cellcolor[RGB]{255,233,230} 53.2$\pm{0.7}$ & \cellcolor[RGB]{254,199,191} 77.2$\pm{8.1}$ & \cellcolor[RGB]{200,229,244} 36.5$\pm{4.2}$ & \cellcolor[RGB]{255,233,230} 50.1$\pm{6.4}$ \\

GPT-3.5-turbo & \cellcolor[RGB]{94,212,98} 97.1$\pm{0.7}$ & \cellcolor[RGB]{196,225,197} 58.8$\pm{1.3}$ & \cellcolor[RGB]{196,225,197} 58.4$\pm{2.5}$ & \cellcolor[RGB]{213,215,245} 39.9$\pm{2.1}$  & \cellcolor[RGB]{255,233,230} 55.8$\pm{0.8}$ & \cellcolor[RGB]{254,165,153} 95.0$\pm{1.3}$ & \cellcolor[RGB]{130,197,230} 4.6$\pm{2.5}$ & \cellcolor[RGB]{254,165,153} 93.7$\pm{2.1}$ \\

text-davinci-003 & \cellcolor[RGB]{94,212,98} 99.9$\pm{0.0}$ & \cellcolor[RGB]{145,218,147} 73.3$\pm{2.4}$ & \cellcolor[RGB]{170,221,172} 60.6$\pm{2.6}$ & \cellcolor[RGB]{198,200,241} 25.9$\pm{4.3}$  & \cellcolor[RGB]{255,233,230} 53.1$\pm{0.0}$ & \cellcolor[RGB]{254,182,172} 80.5$\pm{2.4}$ & \cellcolor[RGB]{130,197,230} 6.9$\pm{2.7}$ & \cellcolor[RGB]{254,199,191} 77.9$\pm{1.7}$ \\

text-davinci-002 & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{170,221,172} 63.7$\pm{3.0}$ & \cellcolor[RGB]{170,221,172} 62.9$\pm{4.2}$ & \cellcolor[RGB]{228,230,249} 49.3$\pm{6.3}$  & \cellcolor[RGB]{255,233,230} 53.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 90.1$\pm{3.0}$ & \cellcolor[RGB]{130,197,230} 9.1$\pm{4.2}$ & \cellcolor[RGB]{254,165,153} 95.7$\pm{6.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-65B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.1}$ & \cellcolor[RGB]{94,212,98} 99.9$\pm{0.1}$ & \cellcolor[RGB]{183,185,237} 15.5$\pm{6.3}$  & \cellcolor[RGB]{255,233,230} 53.0$\pm{0.0}$ & \cellcolor[RGB]{255,233,230} 53.9$\pm{0.1}$ & \cellcolor[RGB]{224,240,249} 46.2$\pm{0.1}$ & \cellcolor[RGB]{254,216,210} 69.3$\pm{6.3}$ \\

LLaMA-30B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 99.9$\pm{0.1}$ & \cellcolor[RGB]{119,215,122} 87.9$\pm{2.8}$ & \cellcolor[RGB]{183,185,237} 18.5$\pm{13.2}$  & \cellcolor[RGB]{255,233,230} 53.0$\pm{0.0}$ & \cellcolor[RGB]{255,233,230} 53.9$\pm{0.1}$ & \cellcolor[RGB]{200,229,244} 34.1$\pm{2.8}$ & \cellcolor[RGB]{254,216,210} 67.4$\pm{11.3}$ \\

LLaMA-13B & \cellcolor[RGB]{94,212,98} 99.9$\pm{0.1}$ & \cellcolor[RGB]{145,218,147} 72.0$\pm{5.5}$ & \cellcolor[RGB]{94,212,98} 91.1$\pm{4.8}$ & \cellcolor[RGB]{228,230,249} 43.6$\pm{1.1}$  & \cellcolor[RGB]{255,233,230} 53.1$\pm{0.1}$ & \cellcolor[RGB]{254,182,172} 81.8$\pm{5.5}$ & \cellcolor[RGB]{224,240,249} 43.8$\pm{9.3}$ & \cellcolor[RGB]{254,165,153} 97.4$\pm{1.1}$ \\

LLaMA-7B & \cellcolor[RGB]{170,221,172} 68.0$\pm{1.8}$ & \cellcolor[RGB]{196,225,197} 59.7$\pm{2.0}$ & \cellcolor[RGB]{196,225,197} 53.2$\pm{2.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,182,172} 85.0$\pm{1.8}$ & \cellcolor[RGB]{254,165,153} 94.1$\pm{2.0}$ & \cellcolor[RGB]{130,197,230} 3.1$\pm{3.7}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Vicuna-13B & \cellcolor[RGB]{94,212,98} 99.8$\pm{0.1}$ & \cellcolor[RGB]{145,218,147} 72.5$\pm{3.3}$ & \cellcolor[RGB]{145,218,147} 74.0$\pm{6.7}$ & \cellcolor[RGB]{198,200,241} 24.6$\pm{5.6}$  & \cellcolor[RGB]{255,233,230} 53.2$\pm{0.1}$ & \cellcolor[RGB]{254,182,172} 81.3$\pm{3.3}$ & \cellcolor[RGB]{177,218,239} 20.2$\pm{6.7}$ & \cellcolor[RGB]{254,199,191} 76.5$\pm{6.8}$ \\

Vicuna-7B & \cellcolor[RGB]{94,212,98} 93.5$\pm{2.5}$ & \cellcolor[RGB]{170,221,172} 64.4$\pm{2.5}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{0.0}$ & \cellcolor[RGB]{213,215,245} 38.3$\pm{5.2}$  & \cellcolor[RGB]{255,233,230} 59.5$\pm{2.5}$ & \cellcolor[RGB]{254,182,172} 89.4$\pm{2.5}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,182,172} 82.2$\pm{26.1}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Alpaca-7B & \cellcolor[RGB]{119,215,122} 83.4$\pm{2.9}$ & \cellcolor[RGB]{119,215,122} 83.4$\pm{4.5}$ & \cellcolor[RGB]{213,215,245} 39.2$\pm{6.0}$ & \cellcolor[RGB]{228,230,249} 43.5$\pm{1.7}$  & \cellcolor[RGB]{254,216,210} 69.6$\pm{2.9}$ & \cellcolor[RGB]{254,199,191} 70.0$\pm{4.7}$ & \cellcolor[RGB]{254,199,191} 78.0$\pm{9.7}$ & \cellcolor[RGB]{254,165,153} 97.2$\pm{1.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-175B & \cellcolor[RGB]{94,212,98} 92.8$\pm{1.6}$ & \cellcolor[RGB]{94,212,98} 92.3$\pm{4.7}$ & \cellcolor[RGB]{213,215,245} 30.2$\pm{14.8}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.2}$  & \cellcolor[RGB]{255,233,230} 52.1$\pm{3.6}$ & \cellcolor[RGB]{224,240,249} 47.2$\pm{5.4}$ & \cellcolor[RGB]{224,240,249} 41.6$\pm{13.2}$ & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.2}$ \\

OPT-66B & \cellcolor[RGB]{119,215,122} 88.8$\pm{2.6}$ & \cellcolor[RGB]{94,212,98} 99.6$\pm{0.4}$ & \cellcolor[RGB]{213,215,245} 36.9$\pm{10.2}$ & \cellcolor[RGB]{213,215,245} 35.3$\pm{11.4}$  & \cellcolor[RGB]{254,216,210} 63.9$\pm{2.7}$ & \cellcolor[RGB]{255,233,230} 54.3$\pm{0.4}$ & \cellcolor[RGB]{153,207,234} 17.0$\pm{10.4}$ & \cellcolor[RGB]{254,182,172} 89.1$\pm{11.4}$ \\

OPT-30B & \cellcolor[RGB]{196,225,197} 59.5$\pm{1.3}$ & \cellcolor[RGB]{196,225,197} 54.1$\pm{0.3}$ & \cellcolor[RGB]{213,215,245} 38.6$\pm{3.7}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 93.0$\pm{1.3}$ & \cellcolor[RGB]{254,165,153} 99.7$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 90.5$\pm{6.8}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-13B & \cellcolor[RGB]{170,221,172} 61.8$\pm{2.7}$ & \cellcolor[RGB]{196,225,197} 58.8$\pm{2.7}$ & \cellcolor[RGB]{213,215,245} 32.4$\pm{10.6}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 91.2$\pm{2.7}$ & \cellcolor[RGB]{254,165,153} 95.0$\pm{2.7}$ & \cellcolor[RGB]{254,199,191} 75.4$\pm{18.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-6.7B & \cellcolor[RGB]{145,218,147} 71.4$\pm{1.3}$ & \cellcolor[RGB]{119,215,122} 86.3$\pm{2.7}$ & \cellcolor[RGB]{198,200,241} 26.3$\pm{5.1}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,199,191} 77.5$\pm{2.7}$ & \cellcolor[RGB]{254,216,210} 64.6$\pm{4.0}$ & \cellcolor[RGB]{254,216,210} 60.3$\pm{17.9}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-2.7B & \cellcolor[RGB]{196,225,197} 53.4$\pm{0.3}$ & \cellcolor[RGB]{196,225,197} 55.0$\pm{0.9}$ & \cellcolor[RGB]{228,230,249} 45.1$\pm{7.3}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 99.6$\pm{0.4}$ & \cellcolor[RGB]{254,165,153} 98.8$\pm{1.0}$ & \cellcolor[RGB]{153,207,234} 10.7$\pm{9.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-1.3B & \cellcolor[RGB]{196,225,197} 57.2$\pm{1.2}$ & \cellcolor[RGB]{170,221,172} 66.9$\pm{6.2}$ & \cellcolor[RGB]{228,230,249} 46.1$\pm{0.1}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 95.6$\pm{1.5}$ & \cellcolor[RGB]{254,182,172} 86.8$\pm{6.3}$ & \cellcolor[RGB]{254,165,153} 99.9$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-IML-Max-30B & \cellcolor[RGB]{119,215,122} 87.2$\pm{1.5}$ & \cellcolor[RGB]{145,218,147} 74.2$\pm{1.7}$ & \cellcolor[RGB]{228,230,249} 43.5$\pm{13.1}$ & \cellcolor[RGB]{213,215,245} 37.5$\pm{9.7}$  & \cellcolor[RGB]{254,216,210} 64.1$\pm{1.8}$ & \cellcolor[RGB]{254,199,191} 79.6$\pm{1.7}$ & \cellcolor[RGB]{153,207,234} 11.3$\pm{14.8}$ & \cellcolor[RGB]{224,240,249} 42.8$\pm{30.4}$ \\

OPT-IML-Max-1.3B & \cellcolor[RGB]{145,218,147} 73.9$\pm{3.4}$ & \cellcolor[RGB]{145,218,147} 71.2$\pm{6.1}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,216,210} 67.9$\pm{5.5}$ & \cellcolor[RGB]{254,182,172} 82.6$\pm{6.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-IML-30B & \cellcolor[RGB]{119,215,122} 89.3$\pm{1.0}$ & \cellcolor[RGB]{145,218,147} 75.1$\pm{3.8}$ & \cellcolor[RGB]{198,200,241} 20.4$\pm{15.4}$ & \cellcolor[RGB]{228,230,249} 42.0$\pm{3.3}$  & \cellcolor[RGB]{255,233,230} 53.7$\pm{2.3}$ & \cellcolor[RGB]{254,199,191} 77.6$\pm{4.4}$ & \cellcolor[RGB]{200,229,244} 39.1$\pm{20.0}$ & \cellcolor[RGB]{254,165,153} 95.8$\pm{3.3}$ \\

OPT-IML-1.3B & \cellcolor[RGB]{145,218,147} 77.1$\pm{4.7}$ & \cellcolor[RGB]{145,218,147} 78.5$\pm{6.7}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.3}$  & \cellcolor[RGB]{254,216,210} 64.2$\pm{6.7}$ & \cellcolor[RGB]{254,199,191} 74.8$\pm{6.9}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.3}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOM & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.1}$ & \cellcolor[RGB]{94,212,98} 94.1$\pm{1.7}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.3}$  & \cellcolor[RGB]{255,233,230} 53.0$\pm{0.1}$ & \cellcolor[RGB]{255,233,230} 59.3$\pm{1.9}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.3}$ \\

BLOOM-7.1B & \cellcolor[RGB]{145,218,147} 72.3$\pm{0.8}$ & \cellcolor[RGB]{145,218,147} 75.5$\pm{3.3}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{0.2}$ & \cellcolor[RGB]{228,230,249} 47.0$\pm{2.4}$  & \cellcolor[RGB]{254,216,210} 61.3$\pm{4.1}$ & \cellcolor[RGB]{254,216,210} 61.9$\pm{10.0}$ & \cellcolor[RGB]{130,197,230} 0.2$\pm{0.4}$ & \cellcolor[RGB]{254,165,153} 90.0$\pm{31.6}$ \\

BLOOM-3B & \cellcolor[RGB]{196,225,197} 53.2$\pm{0.1}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOM-1.7B & \cellcolor[RGB]{196,225,197} 52.7$\pm{3.3}$ & \cellcolor[RGB]{228,230,249} 46.3$\pm{0.2}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{130,197,230} 9.8$\pm{7.1}$ & \cellcolor[RGB]{130,197,230} 0.1$\pm{0.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOMZ & \cellcolor[RGB]{94,212,98} 92.0$\pm{1.8}$ & \cellcolor[RGB]{196,225,197} 55.7$\pm{0.6}$ & \cellcolor[RGB]{228,230,249} 45.0$\pm{0.6}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.1}$  & \cellcolor[RGB]{254,216,210} 60.6$\pm{2.0}$ & \cellcolor[RGB]{254,165,153} 98.1$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 98.8$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 99.9$\pm{0.2}$ \\

BLOOMZ-7.1B & \cellcolor[RGB]{196,225,197} 57.3$\pm{1.2}$ & \cellcolor[RGB]{196,225,197} 54.4$\pm{0.5}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 95.6$\pm{1.3}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{0.5}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOMZ-3B & \cellcolor[RGB]{196,225,197} 54.4$\pm{0.3}$ & \cellcolor[RGB]{196,225,197} 54.1$\pm{0.3}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 98.4$\pm{0.4}$ & \cellcolor[RGB]{254,165,153} 98.8$\pm{0.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOMZ-1.7B & \cellcolor[RGB]{196,225,197} 57.6$\pm{2.1}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 94.4$\pm{2.7}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
NeoXT-Chat-Base-20B & \cellcolor[RGB]{170,221,172} 66.9$\pm{6.2}$ & \cellcolor[RGB]{196,225,197} 55.8$\pm{2.2}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.0}$  & \cellcolor[RGB]{254,182,172} 86.1$\pm{6.2}$ & \cellcolor[RGB]{254,165,153} 98.0$\pm{2.2}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
\multirow{2}{*}{Model}
&\multicolumn{4}{c}{Accuracy} & \multicolumn{4}{c}{No-ratio} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} & \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 

GPT-4 & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{119,215,122} 88.6$\pm{13.6}$ & \cellcolor[RGB]{94,212,98} 98.1$\pm{5.3}$ & \cellcolor[RGB]{145,218,147} 77.8$\pm{12.1}$  & \cellcolor[RGB]{255,233,230} 54.0$\pm{0.0}$ & \cellcolor[RGB]{254,216,210} 65.0$\pm{1.4}$ & \cellcolor[RGB]{224,240,249} 44.1$\pm{0.5}$ & \cellcolor[RGB]{200,229,244} 32.8$\pm{1.9}$ \\

GPT-3.5-turbo & \cellcolor[RGB]{145,218,147} 73.5$\pm{4.5}$ & \cellcolor[RGB]{170,221,172} 68.1$\pm{10.0}$ & \cellcolor[RGB]{170,221,172} 63.6$\pm{8.5}$ & \cellcolor[RGB]{213,215,245} 35.3$\pm{10.2}$  & \cellcolor[RGB]{254,182,172} 80.3$\pm{0.5}$ & \cellcolor[RGB]{254,199,191} 70.9$\pm{1.2}$ & \cellcolor[RGB]{254,199,191} 73.2$\pm{0.9}$ & \cellcolor[RGB]{254,199,191} 70.9$\pm{2.0}$ \\

text-davinci-003 & \cellcolor[RGB]{94,212,98} 99.3$\pm{2.2}$ & \cellcolor[RGB]{94,212,98} 95.8$\pm{4.5}$ & \cellcolor[RGB]{94,212,98} 94.2$\pm{5.4}$ & \cellcolor[RGB]{183,185,237} 16.2$\pm{12.7}$  & \cellcolor[RGB]{255,233,230} 53.3$\pm{0.2}$ & \cellcolor[RGB]{230, 230, 230} 49.8$\pm{0.4}$ & \cellcolor[RGB]{224,240,249} 44.8$\pm{0.6}$ & \cellcolor[RGB]{224,240,249} 47.4$\pm{1.9}$ \\

text-davinci-002 & \cellcolor[RGB]{94,212,98} 96.3$\pm{2.9}$ & \cellcolor[RGB]{119,215,122} 88.8$\pm{8.7}$ & \cellcolor[RGB]{94,212,98} 99.3$\pm{0.5}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{255,233,230} 57.7$\pm{0.3}$ & \cellcolor[RGB]{254,216,210} 65.2$\pm{0.9}$ & \cellcolor[RGB]{224,240,249} 45.3$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-65B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{170,221,172} 66.0$\pm{10.1}$ & \cellcolor[RGB]{228,230,249} 43.6$\pm{3.8}$  & \cellcolor[RGB]{255,233,230} 54.0$\pm{0.0}$ & \cellcolor[RGB]{255,233,230} 54.0$\pm{0.0}$ & \cellcolor[RGB]{254,182,172} 80.0$\pm{1.0}$ & \cellcolor[RGB]{254,165,153} 97.6$\pm{0.4}$ \\

LLaMA-30B & \cellcolor[RGB]{94,212,98} 99.3$\pm{0.8}$ & \cellcolor[RGB]{119,215,122} 89.3$\pm{5.3}$ & \cellcolor[RGB]{119,215,122} 88.0$\pm{8.2}$ & \cellcolor[RGB]{228,230,249} 44.3$\pm{1.5}$  & \cellcolor[RGB]{255,233,230} 53.3$\pm{0.1}$ & \cellcolor[RGB]{224,240,249} 43.3$\pm{0.5}$ & \cellcolor[RGB]{255,233,230} 58.0$\pm{0.8}$ & \cellcolor[RGB]{254,165,153} 98.3$\pm{0.1}$ \\

LLaMA-13B & \cellcolor[RGB]{119,215,122} 83.7$\pm{5.8}$ & \cellcolor[RGB]{94,212,98} 91.4$\pm{6.3}$ & \cellcolor[RGB]{119,215,122} 82.2$\pm{8.9}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,199,191} 70.3$\pm{0.6}$ & \cellcolor[RGB]{254,216,210} 62.4$\pm{0.6}$ & \cellcolor[RGB]{254,216,210} 62.8$\pm{1.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

LLaMA-7B & \cellcolor[RGB]{170,221,172} 68.2$\pm{5.8}$ & \cellcolor[RGB]{170,221,172} 60.2$\pm{4.1}$ & \cellcolor[RGB]{196,225,197} 57.2$\pm{11.6}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,182,172} 85.8$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 93.8$\pm{0.4}$ & \cellcolor[RGB]{254,182,172} 88.6$\pm{1.2}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Vicuna-13B & \cellcolor[RGB]{145,218,147} 70.7$\pm{4.0}$ & \cellcolor[RGB]{119,215,122} 84.8$\pm{5.2}$ & \cellcolor[RGB]{94,212,98} 93.4$\pm{2.6}$ & \cellcolor[RGB]{228,230,249} 40.6$\pm{12.4}$  & \cellcolor[RGB]{254,182,172} 83.3$\pm{0.4}$ & \cellcolor[RGB]{254,216,210} 69.2$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 42.0$\pm{0.4}$ & \cellcolor[RGB]{254,182,172} 88.6$\pm{0.9}$ \\

Vicuna-7B & \cellcolor[RGB]{94,212,98} 90.1$\pm{3.4}$ & \cellcolor[RGB]{119,215,122} 89.0$\pm{4.4}$ & \cellcolor[RGB]{145,218,147} 79.9$\pm{3.9}$ & \cellcolor[RGB]{228,230,249} 43.6$\pm{5.7}$  & \cellcolor[RGB]{254,216,210} 62.7$\pm{0.4}$ & \cellcolor[RGB]{224,240,249} 45.8$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 44.3$\pm{0.7}$ & \cellcolor[RGB]{254,165,153} 97.6$\pm{0.6}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Alpaca-7B & \cellcolor[RGB]{145,218,147} 72.1$\pm{7.6}$ & \cellcolor[RGB]{170,221,172} 62.9$\pm{4.9}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,182,172} 81.9$\pm{0.8}$ & \cellcolor[RGB]{254,165,153} 90.7$\pm{0.5}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-175B & \cellcolor[RGB]{119,215,122} 80.4$\pm{15.2}$ & \cellcolor[RGB]{196,225,197} 58.0$\pm{11.6}$ & \cellcolor[RGB]{196,225,197} 53.2$\pm{7.6}$ & \cellcolor[RGB]{228,230,249} 41.6$\pm{12.9}$  & \cellcolor[RGB]{200,229,244} 34.4$\pm{1.5}$ & \cellcolor[RGB]{153,207,234} 12.0$\pm{1.2}$ & \cellcolor[RGB]{200,229,244} 33.2$\pm{4.2}$ & \cellcolor[RGB]{254,165,153} 95.6$\pm{1.3}$ \\

OPT-66B & \cellcolor[RGB]{119,215,122} 86.3$\pm{6.6}$ & \cellcolor[RGB]{170,221,172} 69.9$\pm{5.5}$ & \cellcolor[RGB]{228,230,249} 43.2$\pm{2.7}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,216,210} 64.3$\pm{0.9}$ & \cellcolor[RGB]{254,182,172} 83.7$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 91.8$\pm{1.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-30B & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 44.7$\pm{3.7}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{224,240,249} 44.3$\pm{2.6}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-13B & \cellcolor[RGB]{145,218,147} 77.3$\pm{11.0}$ & \cellcolor[RGB]{145,218,147} 78.3$\pm{8.1}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{200,229,244} 34.1$\pm{1.4}$ & \cellcolor[RGB]{224,240,249} 45.1$\pm{1.9}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-6.7B & \cellcolor[RGB]{196,225,197} 55.1$\pm{1.1}$ & \cellcolor[RGB]{196,225,197} 54.2$\pm{0.4}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 98.9$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-2.7B & \cellcolor[RGB]{170,221,172} 65.8$\pm{6.7}$ & \cellcolor[RGB]{145,218,147} 71.5$\pm{7.9}$ & \cellcolor[RGB]{196,225,197} 53.8$\pm{5.1}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{177,218,239} 26.8$\pm{1.4}$ & \cellcolor[RGB]{255,233,230} 52.9$\pm{2.0}$ & \cellcolor[RGB]{254,216,210} 63.0$\pm{3.5}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-1.3B & \cellcolor[RGB]{170,221,172} 62.0$\pm{6.4}$ & \cellcolor[RGB]{196,225,197} 59.1$\pm{6.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{177,218,239} 26.0$\pm{2.1}$ & \cellcolor[RGB]{177,218,239} 26.5$\pm{1.9}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-IML-Max-30B & \cellcolor[RGB]{94,212,98} 97.7$\pm{0.7}$ & \cellcolor[RGB]{94,212,98} 93.3$\pm{3.2}$ & \cellcolor[RGB]{198,200,241} 25.2$\pm{18.3}$ & \cellcolor[RGB]{213,215,245} 33.2$\pm{10.3}$  & \cellcolor[RGB]{255,233,230} 56.1$\pm{0.1}$ & \cellcolor[RGB]{254,216,210} 60.7$\pm{0.3}$ & \cellcolor[RGB]{200,229,244} 31.2$\pm{1.8}$ & \cellcolor[RGB]{254,199,191} 71.2$\pm{1.8}$ \\

OPT-IML-Max-1.3B & \cellcolor[RGB]{119,215,122} 85.2$\pm{8.0}$ & \cellcolor[RGB]{119,215,122} 80.0$\pm{10.4}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{255,233,230} 53.8$\pm{1.5}$ & \cellcolor[RGB]{254,199,191} 71.2$\pm{1.3}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-IML-30B & \cellcolor[RGB]{94,212,98} 92.5$\pm{3.5}$ & \cellcolor[RGB]{94,212,98} 99.2$\pm{1.0}$ & \cellcolor[RGB]{198,200,241} 28.1$\pm{10.4}$ & \cellcolor[RGB]{213,215,245} 38.0$\pm{10.9}$  & \cellcolor[RGB]{224,240,249} 46.5$\pm{0.4}$ & \cellcolor[RGB]{255,233,230} 53.6$\pm{0.1}$ & \cellcolor[RGB]{200,229,244} 30.5$\pm{1.4}$ & \cellcolor[RGB]{254,165,153} 90.0$\pm{1.1}$ \\

OPT-IML-1.3B & \cellcolor[RGB]{228,230,249} 46.4$\pm{1.3}$ & \cellcolor[RGB]{228,230,249} 48.3$\pm{7.3}$ & \cellcolor[RGB]{213,215,245} 39.8$\pm{10.3}$ & \cellcolor[RGB]{228,230,249} 40.7$\pm{10.3}$  & \cellcolor[RGB]{130,197,230} 0.6$\pm{0.2}$ & \cellcolor[RGB]{130,197,230} 2.3$\pm{0.7}$ & \cellcolor[RGB]{254,165,153} 93.2$\pm{1.2}$ & \cellcolor[RGB]{254,165,153} 90.9$\pm{2.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOM & \cellcolor[RGB]{119,215,122} 87.6$\pm{6.8}$ & \cellcolor[RGB]{119,215,122} 83.7$\pm{8.1}$ & \cellcolor[RGB]{196,225,197} 50.9$\pm{6.8}$ & \cellcolor[RGB]{228,230,249} 45.4$\pm{1.6}$  & \cellcolor[RGB]{254,216,210} 64.2$\pm{0.9}$ & \cellcolor[RGB]{224,240,249} 41.7$\pm{1.1}$ & \cellcolor[RGB]{254,165,153} 93.9$\pm{1.0}$ & \cellcolor[RGB]{254,165,153} 98.2$\pm{0.5}$ \\

BLOOM-7.1B & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 47.4$\pm{3.6}$  & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{130,197,230} 0.6$\pm{0.2}$ & \cellcolor[RGB]{254,216,210} 69.8$\pm{4.6}$ \\

BLOOM-3B & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOM-1.7B & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOMZ & \cellcolor[RGB]{196,225,197} 54.1$\pm{0.3}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.4$\pm{1.0}$  & \cellcolor[RGB]{254,165,153} 99.9$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 92.4$\pm{1.7}$ \\

BLOOMZ-7.1B & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOMZ-3B & \cellcolor[RGB]{196,225,197} 59.8$\pm{3.0}$ & \cellcolor[RGB]{196,225,197} 54.5$\pm{0.5}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 94.2$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 99.5$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOMZ-1.7B & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$  & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
NeoXT-Chat-Base-20B & \cellcolor[RGB]{119,215,122} 89.1$\pm{8.3}$ & \cellcolor[RGB]{170,221,172} 68.0$\pm{11.4}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{0.0}$ & \cellcolor[RGB]{228,230,249} 46.2$\pm{0.6}$  & \cellcolor[RGB]{254,216,210} 64.5$\pm{0.9}$ & \cellcolor[RGB]{254,182,172} 84.6$\pm{1.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.8$\pm{0.1}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
\multirow{2}{*}{Model}
&\multicolumn{4}{c}{Accuracy} & \multicolumn{4}{c}{No-ratio} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} & \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 

GPT-4 & \cellcolor[RGB]{94,212,98} 92.8$\pm{7.0}$ & \cellcolor[RGB]{170,221,172} 66.9$\pm{15.6}$ & \cellcolor[RGB]{94,212,98} 94.1$\pm{2.1}$ & \cellcolor[RGB]{119,215,122} 82.8$\pm{18.1}$  & \cellcolor[RGB]{224,240,249} 48.7$\pm{0.3}$ & \cellcolor[RGB]{254,182,172} 80.0$\pm{1.7}$ & \cellcolor[RGB]{224,240,249} 47.6$\pm{0.3}$ & \cellcolor[RGB]{224,240,249} 46.9$\pm{0.9}$ \\

GPT-3.5-turbo & \cellcolor[RGB]{94,212,98} 99.5$\pm{0.7}$ & \cellcolor[RGB]{196,225,197} 59.9$\pm{3.6}$ & \cellcolor[RGB]{145,218,147} 71.4$\pm{10.8}$ & \cellcolor[RGB]{228,230,249} 40.0$\pm{5.3}$  & \cellcolor[RGB]{255,233,230} 54.0$\pm{0.5}$ & \cellcolor[RGB]{254,182,172} 88.6$\pm{0.5}$ & \cellcolor[RGB]{177,218,239} 22.9$\pm{1.2}$ & \cellcolor[RGB]{254,182,172} 87.5$\pm{0.6}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-65B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{168,171,234} 6.6$\pm{6.5}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 48.5$\pm{0.2}$ & \cellcolor[RGB]{255,233,230} 51.5$\pm{0.2}$ & \cellcolor[RGB]{255,233,230} 55.1$\pm{0.8}$ \\

LLaMA-30B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 97.2$\pm{3.5}$ & \cellcolor[RGB]{198,200,241} 23.5$\pm{16.8}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 48.5$\pm{0.2}$ & \cellcolor[RGB]{224,240,249} 48.7$\pm{0.5}$ & \cellcolor[RGB]{200,229,244} 36.7$\pm{1.4}$ \\

LLaMA-13B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 98.0$\pm{2.6}$ & \cellcolor[RGB]{94,212,98} 99.2$\pm{1.3}$ & \cellcolor[RGB]{183,185,237} 16.1$\pm{15.1}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{230, 230, 230} 50.5$\pm{0.4}$ & \cellcolor[RGB]{230, 230, 230} 50.8$\pm{0.1}$ & \cellcolor[RGB]{254,216,210} 64.5$\pm{1.6}$ \\

LLaMA-7B & \cellcolor[RGB]{94,212,98} 91.5$\pm{8.9}$ & \cellcolor[RGB]{119,215,122} 88.3$\pm{11.7}$ & \cellcolor[RGB]{119,215,122} 84.6$\pm{8.1}$ & \cellcolor[RGB]{228,230,249} 46.5$\pm{5.5}$  & \cellcolor[RGB]{254,216,210} 62.0$\pm{1.3}$ & \cellcolor[RGB]{254,216,210} 60.2$\pm{1.3}$ & \cellcolor[RGB]{200,229,244} 36.2$\pm{0.9}$ & \cellcolor[RGB]{254,165,153} 95.0$\pm{0.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Vicuna-13B & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 90.7$\pm{7.1}$ & \cellcolor[RGB]{94,212,98} 95.2$\pm{4.2}$ & \cellcolor[RGB]{183,185,237} 19.6$\pm{10.6}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{255,233,230} 57.8$\pm{0.9}$ & \cellcolor[RGB]{224,240,249} 46.7$\pm{0.5}$ & \cellcolor[RGB]{255,233,230} 53.0$\pm{1.6}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-175B & \cellcolor[RGB]{94,212,98} 98.5$\pm{1.8}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 91.8$\pm{6.9}$ & \cellcolor[RGB]{213,215,245} 34.2$\pm{17.8}$  & \cellcolor[RGB]{255,233,230} 55.1$\pm{0.6}$ & \cellcolor[RGB]{224,240,249} 48.5$\pm{0.2}$ & \cellcolor[RGB]{224,240,249} 48.8$\pm{0.6}$ & \cellcolor[RGB]{254,182,172} 82.7$\pm{1.9}$ \\

OPT-66B & \cellcolor[RGB]{94,212,98} 96.5$\pm{3.9}$ & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{198,200,241} 25.8$\pm{11.8}$ & \cellcolor[RGB]{183,185,237} 13.9$\pm{16.4}$  & \cellcolor[RGB]{255,233,230} 57.0$\pm{0.8}$ & \cellcolor[RGB]{224,240,249} 48.5$\pm{0.2}$ & \cellcolor[RGB]{177,218,239} 28.9$\pm{1.4}$ & \cellcolor[RGB]{254,216,210} 62.4$\pm{1.7}$ \\

OPT-30B & \cellcolor[RGB]{119,215,122} 89.5$\pm{7.2}$ & \cellcolor[RGB]{145,218,147} 74.5$\pm{13.9}$ & \cellcolor[RGB]{228,230,249} 49.9$\pm{2.8}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,216,210} 64.0$\pm{1.2}$ & \cellcolor[RGB]{254,199,191} 74.0$\pm{1.5}$ & \cellcolor[RGB]{254,165,153} 97.1$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-13B & \cellcolor[RGB]{119,215,122} 83.5$\pm{10.6}$ & \cellcolor[RGB]{119,215,122} 83.9$\pm{15.2}$ & \cellcolor[RGB]{170,221,172} 63.4$\pm{20.0}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,199,191} 70.0$\pm{1.5}$ & \cellcolor[RGB]{254,216,210} 64.5$\pm{1.7}$ & \cellcolor[RGB]{254,216,210} 67.3$\pm{1.8}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-6.7B & \cellcolor[RGB]{94,212,98} 93.7$\pm{6.5}$ & \cellcolor[RGB]{94,212,98} 99.0$\pm{1.0}$ & \cellcolor[RGB]{196,225,197} 50.1$\pm{3.4}$ & \cellcolor[RGB]{228,230,249} 41.6$\pm{14.4}$  & \cellcolor[RGB]{255,233,230} 59.8$\pm{1.1}$ & \cellcolor[RGB]{230, 230, 230} 49.5$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 98.6$\pm{0.2}$ & \cellcolor[RGB]{254,165,153} 90.2$\pm{1.5}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOM & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 99.4$\pm{0.9}$ & \cellcolor[RGB]{196,225,197} 51.7$\pm{5.1}$ & \cellcolor[RGB]{228,230,249} 43.6$\pm{8.1}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{230, 230, 230} 49.1$\pm{0.1}$ & \cellcolor[RGB]{130,197,230} 3.3$\pm{0.4}$ & \cellcolor[RGB]{254,165,153} 92.1$\pm{0.8}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOMZ & \cellcolor[RGB]{94,212,98} 96.0$\pm{1.3}$ & \cellcolor[RGB]{196,225,197} 50.3$\pm{2.3}$ & \cellcolor[RGB]{196,225,197} 51.2$\pm{3.2}$ & \cellcolor[RGB]{170,221,172} 64.0$\pm{12.6}$  & \cellcolor[RGB]{255,233,230} 57.5$\pm{0.5}$ & \cellcolor[RGB]{254,165,153} 98.2$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 95.9$\pm{0.4}$ & \cellcolor[RGB]{254,182,172} 86.9$\pm{1.4}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
\multirow{2}{*}{Model}
&\multicolumn{4}{c}{Accuracy} & \multicolumn{4}{c}{No-ratio} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} & \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 

GPT-4 ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 98.1$\pm{1.3}$ & \cellcolor[RGB]{170,221,172} 64.2$\pm{13.8}$ & \cellcolor[RGB]{94,212,98} 90.9$\pm{5.0}$ & \cellcolor[RGB]{170,221,172} 69.8$\pm{15.5}$  & \cellcolor[RGB]{255,233,230} 54.3$\pm{0.5}$ & \cellcolor[RGB]{254,182,172} 84.2$\pm{1.3}$ & \cellcolor[RGB]{224,240,249} 42.4$\pm{0.5}$ & \cellcolor[RGB]{254,216,210} 63.0$\pm{1.6}$ \\

GPT-4 ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 98.0$\pm{1.0}$ & \cellcolor[RGB]{145,218,147} 70.0$\pm{15.6}$ & \cellcolor[RGB]{119,215,122} 87.9$\pm{5.2}$ & \cellcolor[RGB]{170,221,172} 66.6$\pm{19.2}$  & \cellcolor[RGB]{255,233,230} 54.5$\pm{0.4}$ & \cellcolor[RGB]{254,199,191} 78.4$\pm{1.4}$ & \cellcolor[RGB]{200,229,244} 39.4$\pm{0.5}$ & \cellcolor[RGB]{254,216,210} 68.4$\pm{1.6}$ \\

GPT-4 ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 98.0$\pm{1.2}$ & \cellcolor[RGB]{145,218,147} 71.0$\pm{14.1}$ & \cellcolor[RGB]{94,212,98} 96.4$\pm{2.2}$ & \cellcolor[RGB]{145,218,147} 72.0$\pm{17.6}$  & \cellcolor[RGB]{255,233,230} 54.2$\pm{0.4}$ & \cellcolor[RGB]{254,199,191} 77.5$\pm{1.3}$ & \cellcolor[RGB]{230, 230, 230} 49.6$\pm{0.4}$ & \cellcolor[RGB]{255,233,230} 51.1$\pm{1.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
GPT-3.5-turbo ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 98.6$\pm{1.7}$ & \cellcolor[RGB]{196,225,197} 55.1$\pm{2.8}$ & \cellcolor[RGB]{170,221,172} 66.4$\pm{8.4}$ & \cellcolor[RGB]{228,230,249} 41.9$\pm{4.4}$  & \cellcolor[RGB]{255,233,230} 54.6$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 93.4$\pm{0.4}$ & \cellcolor[RGB]{153,207,234} 17.9$\pm{1.0}$ & \cellcolor[RGB]{254,165,153} 90.4$\pm{0.6}$ \\

GPT-3.5-turbo ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 98.0$\pm{2.2}$ & \cellcolor[RGB]{196,225,197} 54.9$\pm{3.5}$ & \cellcolor[RGB]{145,218,147} 71.0$\pm{7.1}$ & \cellcolor[RGB]{228,230,249} 41.4$\pm{4.3}$  & \cellcolor[RGB]{255,233,230} 55.5$\pm{0.7}$ & \cellcolor[RGB]{254,165,153} 93.5$\pm{0.5}$ & \cellcolor[RGB]{177,218,239} 22.8$\pm{0.9}$ & \cellcolor[RGB]{254,165,153} 90.0$\pm{0.6}$ \\

GPT-3.5-turbo ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 99.2$\pm{0.8}$ & \cellcolor[RGB]{170,221,172} 60.4$\pm{5.1}$ & \cellcolor[RGB]{145,218,147} 75.1$\pm{7.5}$ & \cellcolor[RGB]{213,215,245} 34.7$\pm{8.2}$  & \cellcolor[RGB]{255,233,230} 53.1$\pm{0.4}$ & \cellcolor[RGB]{254,182,172} 88.1$\pm{0.6}$ & \cellcolor[RGB]{200,229,244} 34.9$\pm{0.9}$ & \cellcolor[RGB]{254,182,172} 83.2$\pm{0.9}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-65B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 95.3$\pm{5.4}$ & \cellcolor[RGB]{94,212,98} 96.1$\pm{4.7}$ & \cellcolor[RGB]{198,200,241} 21.7$\pm{13.7}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 43.8$\pm{0.7}$ & \cellcolor[RGB]{255,233,230} 55.3$\pm{0.6}$ & \cellcolor[RGB]{254,199,191} 70.2$\pm{1.3}$ \\

LLaMA-65B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 91.1$\pm{4.0}$ & \cellcolor[RGB]{94,212,98} 91.2$\pm{4.1}$ & \cellcolor[RGB]{213,215,245} 39.3$\pm{9.4}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{255,233,230} 51.9$\pm{1.1}$ & \cellcolor[RGB]{255,233,230} 52.0$\pm{1.1}$ & \cellcolor[RGB]{254,182,172} 87.8$\pm{1.0}$ \\

LLaMA-65B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 99.7$\pm{0.5}$ & \cellcolor[RGB]{94,212,98} 90.1$\pm{10.8}$ & \cellcolor[RGB]{94,212,98} 90.1$\pm{9.8}$ & \cellcolor[RGB]{168,171,234} 9.2$\pm{12.1}$  & \cellcolor[RGB]{255,233,230} 53.2$\pm{0.5}$ & \cellcolor[RGB]{200,229,244} 38.6$\pm{1.2}$ & \cellcolor[RGB]{254,216,210} 61.4$\pm{1.1}$ & \cellcolor[RGB]{255,233,230} 56.2$\pm{1.2}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-30B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 100.0$\pm{0.0}$ & \cellcolor[RGB]{94,212,98} 94.5$\pm{6.0}$ & \cellcolor[RGB]{94,212,98} 93.7$\pm{6.0}$ & \cellcolor[RGB]{183,185,237} 14.3$\pm{14.0}$  & \cellcolor[RGB]{255,233,230} 53.5$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 43.0$\pm{0.7}$ & \cellcolor[RGB]{224,240,249} 45.7$\pm{0.8}$ & \cellcolor[RGB]{255,233,230} 56.8$\pm{1.4}$ \\

LLaMA-30B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 97.2$\pm{2.0}$ & \cellcolor[RGB]{94,212,98} 93.7$\pm{5.2}$ & \cellcolor[RGB]{119,215,122} 89.1$\pm{5.1}$ & \cellcolor[RGB]{183,185,237} 14.1$\pm{15.2}$  & \cellcolor[RGB]{255,233,230} 56.2$\pm{0.5}$ & \cellcolor[RGB]{224,240,249} 44.7$\pm{0.7}$ & \cellcolor[RGB]{224,240,249} 42.9$\pm{0.9}$ & \cellcolor[RGB]{224,240,249} 47.3$\pm{1.6}$ \\

LLaMA-30B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 98.6$\pm{0.5}$ & \cellcolor[RGB]{119,215,122} 83.7$\pm{16.8}$ & \cellcolor[RGB]{119,215,122} 87.8$\pm{11.6}$ & \cellcolor[RGB]{198,200,241} 21.9$\pm{17.2}$  & \cellcolor[RGB]{255,233,230} 52.1$\pm{0.5}$ & \cellcolor[RGB]{200,229,244} 32.2$\pm{1.8}$ & \cellcolor[RGB]{254,216,210} 61.3$\pm{1.5}$ & \cellcolor[RGB]{177,218,239} 29.6$\pm{1.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-13B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 99.0$\pm{1.3}$ & \cellcolor[RGB]{145,218,147} 74.3$\pm{7.2}$ & \cellcolor[RGB]{145,218,147} 70.7$\pm{19.2}$ & \cellcolor[RGB]{213,215,245} 36.8$\pm{13.5}$  & \cellcolor[RGB]{255,233,230} 53.3$\pm{0.5}$ & \cellcolor[RGB]{254,216,210} 66.4$\pm{1.6}$ & \cellcolor[RGB]{254,216,210} 63.6$\pm{2.3}$ & \cellcolor[RGB]{254,182,172} 83.7$\pm{1.7}$ \\

LLaMA-13B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 91.2$\pm{3.2}$ & \cellcolor[RGB]{196,225,197} 54.0$\pm{3.9}$ & \cellcolor[RGB]{196,225,197} 51.9$\pm{3.4}$ & \cellcolor[RGB]{228,230,249} 48.4$\pm{4.6}$  & \cellcolor[RGB]{254,216,210} 62.3$\pm{0.5}$ & \cellcolor[RGB]{254,165,153} 93.2$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 95.0$\pm{0.8}$ & \cellcolor[RGB]{254,165,153} 96.8$\pm{0.5}$ \\

LLaMA-13B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 98.5$\pm{1.5}$ & \cellcolor[RGB]{119,215,122} 86.6$\pm{7.2}$ & \cellcolor[RGB]{145,218,147} 71.2$\pm{17.3}$ & \cellcolor[RGB]{198,200,241} 27.9$\pm{17.3}$  & \cellcolor[RGB]{255,233,230} 52.0$\pm{0.6}$ & \cellcolor[RGB]{255,233,230} 54.3$\pm{1.5}$ & \cellcolor[RGB]{254,199,191} 73.4$\pm{2.2}$ & \cellcolor[RGB]{254,216,210} 69.0$\pm{2.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
LLaMA-7B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{119,215,122} 82.3$\pm{12.9}$ & \cellcolor[RGB]{196,225,197} 58.0$\pm{5.4}$ & \cellcolor[RGB]{196,225,197} 54.8$\pm{6.4}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,199,191} 71.2$\pm{1.8}$ & \cellcolor[RGB]{254,165,153} 90.5$\pm{0.7}$ & \cellcolor[RGB]{130,197,230} 7.5$\pm{0.8}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

LLaMA-7B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{145,218,147} 74.9$\pm{6.9}$ & \cellcolor[RGB]{196,225,197} 50.5$\pm{2.7}$ & \cellcolor[RGB]{213,215,245} 39.0$\pm{9.4}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,199,191} 78.6$\pm{1.1}$ & \cellcolor[RGB]{254,165,153} 98.0$\pm{0.2}$ & \cellcolor[RGB]{254,199,191} 77.9$\pm{2.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

LLaMA-7B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 96.3$\pm{2.2}$ & \cellcolor[RGB]{119,215,122} 82.6$\pm{7.2}$ & \cellcolor[RGB]{228,230,249} 40.2$\pm{9.5}$ & \cellcolor[RGB]{196,225,197} 50.9$\pm{2.2}$  & \cellcolor[RGB]{255,233,230} 54.9$\pm{0.9}$ & \cellcolor[RGB]{254,216,210} 65.9$\pm{0.8}$ & \cellcolor[RGB]{254,199,191} 79.2$\pm{1.6}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{0.2}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
Vicuna-13B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 98.7$\pm{0.9}$ & \cellcolor[RGB]{145,218,147} 75.1$\pm{8.0}$ & \cellcolor[RGB]{145,218,147} 78.5$\pm{10.1}$ & \cellcolor[RGB]{198,200,241} 24.0$\pm{8.2}$  & \cellcolor[RGB]{255,233,230} 52.8$\pm{0.6}$ & \cellcolor[RGB]{254,216,210} 62.2$\pm{2.1}$ & \cellcolor[RGB]{200,229,244} 36.4$\pm{1.8}$ & \cellcolor[RGB]{255,233,230} 57.7$\pm{2.2}$ \\

Vicuna-13B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 96.0$\pm{2.2}$ & \cellcolor[RGB]{170,221,172} 68.2$\pm{13.9}$ & \cellcolor[RGB]{170,221,172} 66.3$\pm{12.0}$ & \cellcolor[RGB]{198,200,241} 29.7$\pm{10.2}$  & \cellcolor[RGB]{255,233,230} 56.6$\pm{0.7}$ & \cellcolor[RGB]{254,199,191} 78.5$\pm{1.7}$ & \cellcolor[RGB]{200,229,244} 32.3$\pm{2.8}$ & \cellcolor[RGB]{254,216,210} 68.3$\pm{2.1}$ \\

Vicuna-13B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 98.8$\pm{1.3}$ & \cellcolor[RGB]{145,218,147} 79.9$\pm{6.3}$ & \cellcolor[RGB]{145,218,147} 79.7$\pm{8.3}$ & \cellcolor[RGB]{198,200,241} 27.8$\pm{8.3}$  & \cellcolor[RGB]{255,233,230} 52.2$\pm{0.6}$ & \cellcolor[RGB]{255,233,230} 58.4$\pm{1.8}$ & \cellcolor[RGB]{200,229,244} 33.9$\pm{1.3}$ & \cellcolor[RGB]{255,233,230} 59.5$\pm{2.2}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-175B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 95.5$\pm{2.9}$ & \cellcolor[RGB]{119,215,122} 80.0$\pm{15.6}$ & \cellcolor[RGB]{228,230,249} 41.2$\pm{14.0}$ & \cellcolor[RGB]{228,230,249} 49.0$\pm{8.0}$  & \cellcolor[RGB]{255,233,230} 52.6$\pm{0.7}$ & \cellcolor[RGB]{200,229,244} 30.2$\pm{1.9}$ & \cellcolor[RGB]{177,218,239} 20.5$\pm{1.9}$ & \cellcolor[RGB]{254,165,153} 97.5$\pm{0.8}$ \\

OPT-175B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 91.2$\pm{8.1}$ & \cellcolor[RGB]{94,212,98} 90.6$\pm{4.1}$ & \cellcolor[RGB]{228,230,249} 41.4$\pm{11.0}$ & \cellcolor[RGB]{228,230,249} 49.2$\pm{7.6}$  & \cellcolor[RGB]{255,233,230} 56.6$\pm{0.9}$ & \cellcolor[RGB]{255,233,230} 50.5$\pm{1.1}$ & \cellcolor[RGB]{153,207,234} 10.7$\pm{1.5}$ & \cellcolor[RGB]{254,165,153} 97.8$\pm{0.8}$ \\

OPT-175B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 93.3$\pm{1.7}$ & \cellcolor[RGB]{119,215,122} 87.7$\pm{13.4}$ & \cellcolor[RGB]{213,215,245} 37.1$\pm{15.1}$ & \cellcolor[RGB]{228,230,249} 44.4$\pm{12.8}$  & \cellcolor[RGB]{224,240,249} 47.4$\pm{0.6}$ & \cellcolor[RGB]{200,229,244} 36.2$\pm{1.5}$ & \cellcolor[RGB]{177,218,239} 29.5$\pm{3.1}$ & \cellcolor[RGB]{254,165,153} 92.9$\pm{1.3}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-66B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 90.8$\pm{3.2}$ & \cellcolor[RGB]{94,212,98} 93.3$\pm{6.6}$ & \cellcolor[RGB]{213,215,245} 33.7$\pm{8.2}$ & \cellcolor[RGB]{228,230,249} 40.2$\pm{11.8}$  & \cellcolor[RGB]{255,233,230} 59.9$\pm{1.1}$ & \cellcolor[RGB]{224,240,249} 44.9$\pm{0.7}$ & \cellcolor[RGB]{153,207,234} 19.0$\pm{1.2}$ & \cellcolor[RGB]{254,182,172} 88.7$\pm{1.2}$ \\

OPT-66B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{119,215,122} 83.3$\pm{8.1}$ & \cellcolor[RGB]{119,215,122} 84.8$\pm{10.7}$ & \cellcolor[RGB]{198,200,241} 20.2$\pm{10.6}$ & \cellcolor[RGB]{196,225,197} 50.7$\pm{1.8}$  & \cellcolor[RGB]{254,216,210} 67.4$\pm{1.6}$ & \cellcolor[RGB]{254,216,210} 61.7$\pm{1.5}$ & \cellcolor[RGB]{255,233,230} 54.1$\pm{1.8}$ & \cellcolor[RGB]{254,165,153} 99.2$\pm{0.2}$ \\

OPT-66B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{119,215,122} 86.8$\pm{5.6}$ & \cellcolor[RGB]{119,215,122} 89.9$\pm{6.0}$ & \cellcolor[RGB]{183,185,237} 18.9$\pm{14.8}$ & \cellcolor[RGB]{228,230,249} 47.9$\pm{6.6}$  & \cellcolor[RGB]{254,216,210} 65.7$\pm{1.1}$ & \cellcolor[RGB]{255,233,230} 58.4$\pm{0.7}$ & \cellcolor[RGB]{255,233,230} 58.8$\pm{1.7}$ & \cellcolor[RGB]{254,165,153} 96.4$\pm{0.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-30B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{170,221,172} 68.9$\pm{6.8}$ & \cellcolor[RGB]{228,230,249} 48.9$\pm{1.3}$ & \cellcolor[RGB]{228,230,249} 46.0$\pm{5.4}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,182,172} 84.6$\pm{1.1}$ & \cellcolor[RGB]{254,165,153} 99.6$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 93.1$\pm{0.7}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-30B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{170,221,172} 61.1$\pm{5.5}$ & \cellcolor[RGB]{228,230,249} 48.8$\pm{1.9}$ & \cellcolor[RGB]{196,225,197} 50.9$\pm{2.2}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,165,153} 92.5$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 99.7$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 99.5$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-30B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{196,225,197} 57.1$\pm{2.6}$ & \cellcolor[RGB]{228,230,249} 48.5$\pm{1.5}$ & \cellcolor[RGB]{213,215,245} 38.6$\pm{14.6}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,165,153} 96.4$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ & \cellcolor[RGB]{254,182,172} 85.0$\pm{1.6}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-13B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{145,218,147} 70.0$\pm{6.7}$ & \cellcolor[RGB]{170,221,172} 66.2$\pm{12.8}$ & \cellcolor[RGB]{228,230,249} 44.2$\pm{12.6}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,199,191} 75.0$\pm{2.0}$ & \cellcolor[RGB]{254,216,210} 65.8$\pm{3.1}$ & \cellcolor[RGB]{255,233,230} 56.3$\pm{2.4}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

OPT-13B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{145,218,147} 73.8$\pm{3.4}$ & \cellcolor[RGB]{145,218,147} 77.0$\pm{5.1}$ & \cellcolor[RGB]{196,225,197} 51.2$\pm{1.4}$ & \cellcolor[RGB]{228,230,249} 48.7$\pm{7.3}$  & \cellcolor[RGB]{254,199,191} 70.0$\pm{1.7}$ & \cellcolor[RGB]{224,240,249} 47.6$\pm{1.8}$ & \cellcolor[RGB]{254,165,153} 99.7$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 97.0$\pm{0.8}$ \\

OPT-13B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{145,218,147} 71.2$\pm{7.7}$ & \cellcolor[RGB]{170,221,172} 63.8$\pm{14.1}$ & \cellcolor[RGB]{198,200,241} 29.3$\pm{11.0}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,199,191} 74.2$\pm{2.0}$ & \cellcolor[RGB]{254,182,172} 82.8$\pm{1.8}$ & \cellcolor[RGB]{254,216,210} 68.5$\pm{1.5}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
OPT-6.7B ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{119,215,122} 81.0$\pm{6.3}$ & \cellcolor[RGB]{119,215,122} 80.9$\pm{4.4}$ & \cellcolor[RGB]{228,230,249} 40.2$\pm{12.7}$ & \cellcolor[RGB]{228,230,249} 49.5$\pm{4.9}$  & \cellcolor[RGB]{254,216,210} 66.8$\pm{1.4}$ & \cellcolor[RGB]{224,240,249} 49.6$\pm{2.0}$ & \cellcolor[RGB]{254,199,191} 78.9$\pm{2.4}$ & \cellcolor[RGB]{254,165,153} 98.0$\pm{0.5}$ \\

OPT-6.7B ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{145,218,147} 79.2$\pm{8.5}$ & \cellcolor[RGB]{170,221,172} 67.7$\pm{12.2}$ & \cellcolor[RGB]{196,225,197} 50.9$\pm{2.4}$ & \cellcolor[RGB]{228,230,249} 46.1$\pm{10.7}$  & \cellcolor[RGB]{255,233,230} 50.6$\pm{0.8}$ & \cellcolor[RGB]{153,207,234} 18.2$\pm{1.6}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 93.8$\pm{1.4}$ \\

OPT-6.7B ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{170,221,172} 68.2$\pm{6.2}$ & \cellcolor[RGB]{170,221,172} 62.3$\pm{7.6}$ & \cellcolor[RGB]{213,215,245} 32.1$\pm{7.5}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{254,182,172} 84.2$\pm{0.3}$ & \cellcolor[RGB]{254,182,172} 86.2$\pm{0.9}$ & \cellcolor[RGB]{224,240,249} 45.2$\pm{2.6}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOM ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 99.2$\pm{0.9}$ & \cellcolor[RGB]{119,215,122} 87.8$\pm{3.1}$ & \cellcolor[RGB]{228,230,249} 48.5$\pm{1.5}$ & \cellcolor[RGB]{196,225,197} 51.5$\pm{1.5}$  & \cellcolor[RGB]{255,233,230} 54.2$\pm{0.4}$ & \cellcolor[RGB]{254,216,210} 60.7$\pm{0.3}$ & \cellcolor[RGB]{130,197,230} 0.0$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 100.0$\pm{0.0}$ \\

BLOOM ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 96.9$\pm{1.8}$ & \cellcolor[RGB]{145,218,147} 75.8$\pm{4.0}$ & \cellcolor[RGB]{228,230,249} 46.5$\pm{2.6}$ & \cellcolor[RGB]{228,230,249} 47.6$\pm{5.5}$  & \cellcolor[RGB]{255,233,230} 56.6$\pm{0.6}$ & \cellcolor[RGB]{254,199,191} 72.8$\pm{0.5}$ & \cellcolor[RGB]{130,197,230} 2.0$\pm{0.3}$ & \cellcolor[RGB]{254,182,172} 89.9$\pm{1.7}$ \\

BLOOM ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{94,212,98} 99.1$\pm{1.0}$ & \cellcolor[RGB]{94,212,98} 91.0$\pm{5.1}$ & \cellcolor[RGB]{228,230,249} 48.3$\pm{1.4}$ & \cellcolor[RGB]{228,230,249} 49.1$\pm{3.4}$  & \cellcolor[RGB]{255,233,230} 52.6$\pm{0.6}$ & \cellcolor[RGB]{255,233,230} 57.6$\pm{0.4}$ & \cellcolor[RGB]{130,197,230} 0.6$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 96.2$\pm{0.7}$ \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} 
BLOOMZ ({\color{blue}{yes}}-{\color{red}\textbf{no}}-{\color{blue}{yes}}) & \cellcolor[RGB]{94,212,98} 90.1$\pm{3.2}$ & \cellcolor[RGB]{228,230,249} 49.1$\pm{2.2}$ & \cellcolor[RGB]{196,225,197} 50.8$\pm{1.9}$ & \cellcolor[RGB]{196,225,197} 51.2$\pm{1.5}$  & \cellcolor[RGB]{254,216,210} 62.6$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 99.4$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.6$\pm{0.1}$ \\

BLOOMZ ({\color{red}\textbf{no}}-{\color{blue}{yes}}-{\color{blue}{yes}}) & \cellcolor[RGB]{119,215,122} 86.9$\pm{2.5}$ & \cellcolor[RGB]{228,230,249} 49.0$\pm{2.1}$ & \cellcolor[RGB]{196,225,197} 50.8$\pm{1.8}$ & \cellcolor[RGB]{196,225,197} 51.4$\pm{1.5}$  & \cellcolor[RGB]{254,216,210} 66.2$\pm{0.3}$ & \cellcolor[RGB]{254,165,153} 99.5$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 99.2$\pm{0.0}$ & \cellcolor[RGB]{254,165,153} 99.9$\pm{0.0}$ \\

BLOOMZ ({\color{blue}{yes}}-{\color{blue}{yes}}-{\color{red}\textbf{no}}) & \cellcolor[RGB]{119,215,122} 87.3$\pm{1.9}$ & \cellcolor[RGB]{228,230,249} 49.1$\pm{2.1}$ & \cellcolor[RGB]{228,230,249} 49.1$\pm{1.3}$ & \cellcolor[RGB]{228,230,249} 48.8$\pm{3.4}$  & \cellcolor[RGB]{254,216,210} 65.6$\pm{0.6}$ & \cellcolor[RGB]{254,165,153} 99.5$\pm{0.1}$ & \cellcolor[RGB]{254,165,153} 97.6$\pm{0.2}$ & \cellcolor[RGB]{254,165,153} 94.2$\pm{0.8}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\multirow{2}{*}{Model}
&\multicolumn{4}{c}{\textsc{Sports} Task} & \multicolumn{4}{c}{\textsc{Occupation} Task} & \multicolumn{4}{c}{\textsc{Weight Trans.} Task}\\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} & \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} 
& \multicolumn{1}{c}{\textsc{Base}} & \multicolumn{1}{c}{\textsc{Fic}} & \multicolumn{1}{c}{\textsc{FicNeg}} & \multicolumn{1}{c}{\textsc{FicNeg-O}} \\

\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}  \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

GPT-4 & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.46\tiny{$\pm$0.1} & \cellcolor[RGB]{94,212,98} 0.92\tiny{$\pm$0.0} & \cellcolor[RGB]{138,218,148} 0.63\tiny{$\pm$0.2}  & \cellcolor[RGB]{94,212,98} 0.98\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.73\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.38\tiny{$\pm$0.4} & \cellcolor[RGB]{123,216,131} 0.76\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.87\tiny{$\pm$0.2} & \cellcolor[RGB]{94,212,98} 0.98\tiny{$\pm$0.1} & \cellcolor[RGB]{123,216,131} 0.75\tiny{$\pm$0.2} \\
GPT-3.5-turbo & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{153,220,165} 0.52\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.7\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.27\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 0.97\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.46\tiny{$\pm$0.0} & \cellcolor[RGB]{153,220,165} 0.52\tiny{$\pm$0.2} & \cellcolor[RGB]{198,226,215} 0.29\tiny{$\pm$0.0}  & \cellcolor[RGB]{123,216,131} 0.7\tiny{$\pm$0.1} & \cellcolor[RGB]{138,218,148} 0.65\tiny{$\pm$0.1} & \cellcolor[RGB]{138,218,148} 0.62\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.1} \\
text-davinci-003 & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.81\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.87\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.26\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.7\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.49\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.21\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.96\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.94\tiny{$\pm$0.1} & \cellcolor[RGB]{213,228,232} 0.13\tiny{$\pm$0.1} \\
text-davinci-002 & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.73\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{153,220,165} 0.55\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.53\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.38\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 0.96\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.88\tiny{$\pm$0.1} & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

LLaMA-65B & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.89\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.0} & \cellcolor[RGB]{213,228,232} 0.17\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{213,228,232} 0.13\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{138,218,148} 0.63\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0} \\
LLaMA-30B & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.85\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{228,230,249} 0.05\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.87\tiny{$\pm$0.0} & \cellcolor[RGB]{213,228,232} 0.16\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.89\tiny{$\pm$0.1} & \cellcolor[RGB]{108,214,114} 0.88\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0} \\
LLaMA-13B & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.77\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.38\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.2\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{138,218,148} 0.67\tiny{$\pm$0.1} & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.0}  & \cellcolor[RGB]{108,214,114} 0.82\tiny{$\pm$0.1} & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.1} & \cellcolor[RGB]{108,214,114} 0.82\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
LLaMA-7B & \cellcolor[RGB]{94,212,98} 0.94\tiny{$\pm$0.0} & \cellcolor[RGB]{153,220,165} 0.57\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.5\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.63\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.48\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.37\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.62\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.48\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.49\tiny{$\pm$0.2} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

Vicuna-13B & \cellcolor[RGB]{94,212,98} 0.98\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.77\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.83\tiny{$\pm$0.0} & \cellcolor[RGB]{213,228,232} 0.19\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{138,218,148} 0.68\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.7\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.2\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.66\tiny{$\pm$0.1} & \cellcolor[RGB]{108,214,114} 0.84\tiny{$\pm$0.1} & \cellcolor[RGB]{94,212,98} 0.93\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.1} \\
Vicuna-7B & \cellcolor[RGB]{94,212,98} 0.98\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.93\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.49\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.26\tiny{$\pm$0.2}  & \cellcolor[RGB]{94,212,98} 0.93\tiny{$\pm$0.0} & \cellcolor[RGB]{153,220,165} 0.56\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.28\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 0.9\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.89\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.8\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

Alpaca-7B & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.83\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.41\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0}  & \cellcolor[RGB]{108,214,114} 0.82\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.82\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.67\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.53\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

OPT-175B & \cellcolor[RGB]{94,212,98} 0.96\tiny{$\pm$0.0} & \cellcolor[RGB]{153,220,165} 0.52\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.55\tiny{$\pm$0.2} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 0.93\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.92\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.28\tiny{$\pm$0.2} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0}  & \cellcolor[RGB]{123,216,131} 0.79\tiny{$\pm$0.2} & \cellcolor[RGB]{153,220,165} 0.51\tiny{$\pm$0.2} & \cellcolor[RGB]{168,222,181} 0.4\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.29\tiny{$\pm$0.1} \\
OPT-66B & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.85\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.27\tiny{$\pm$0.1}  & \cellcolor[RGB]{108,214,114} 0.88\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.27\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.26\tiny{$\pm$0.1}  & \cellcolor[RGB]{108,214,114} 0.85\tiny{$\pm$0.1} & \cellcolor[RGB]{138,218,148} 0.64\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
OPT-30B & \cellcolor[RGB]{123,216,131} 0.71\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{168,222,181} 0.49\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.29\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.41\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
OPT-13B & \cellcolor[RGB]{123,216,131} 0.73\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.71\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.45\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{153,220,165} 0.52\tiny{$\pm$0.0} & \cellcolor[RGB]{168,222,181} 0.46\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.27\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{123,216,131} 0.76\tiny{$\pm$0.1} & \cellcolor[RGB]{123,216,131} 0.77\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
OPT-6.7B & \cellcolor[RGB]{108,214,114} 0.86\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.75\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.68\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.86\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.24\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.37\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
OPT-2.7B & \cellcolor[RGB]{123,216,131} 0.75\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.44\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.38\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.64\tiny{$\pm$0.1} & \cellcolor[RGB]{138,218,148} 0.69\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.47\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
OPT-1.3B & \cellcolor[RGB]{138,218,148} 0.68\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.51\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{168,222,181} 0.44\tiny{$\pm$0.0} & \cellcolor[RGB]{138,218,148} 0.6\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{153,220,165} 0.58\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.56\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

OPT-IML-Max-30B & \cellcolor[RGB]{94,212,98} 0.96\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.8\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.41\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.42\tiny{$\pm$0.1}  & \cellcolor[RGB]{108,214,114} 0.87\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.71\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.1}  & \cellcolor[RGB]{94,212,98} 0.98\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.93\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.2\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.29\tiny{$\pm$0.1} \\
OPT-IML-Max-1.3B & \cellcolor[RGB]{168,222,181} 0.48\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{123,216,131} 0.73\tiny{$\pm$0.0} & \cellcolor[RGB]{138,218,148} 0.66\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{108,214,114} 0.84\tiny{$\pm$0.1} & \cellcolor[RGB]{123,216,131} 0.77\tiny{$\pm$0.2} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

OPT-IML-30B & \cellcolor[RGB]{94,212,98} 0.95\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.83\tiny{$\pm$0.1} & \cellcolor[RGB]{153,220,165} 0.51\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0}  & \cellcolor[RGB]{108,214,114} 0.89\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.72\tiny{$\pm$0.0} & \cellcolor[RGB]{213,228,232} 0.16\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.3\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 0.92\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{198,226,215} 0.23\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.29\tiny{$\pm$0.1} \\
OPT-IML-1.3B & \cellcolor[RGB]{153,220,165} 0.5\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.39\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{123,216,131} 0.76\tiny{$\pm$0.1} & \cellcolor[RGB]{123,216,131} 0.76\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.28\tiny{$\pm$0.1} & \cellcolor[RGB]{198,226,215} 0.29\tiny{$\pm$0.1} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

BLOOM & \cellcolor[RGB]{94,212,98} 0.99\tiny{$\pm$0.0} & \cellcolor[RGB]{108,214,114} 0.89\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 1.0\tiny{$\pm$0.0} & \cellcolor[RGB]{94,212,98} 0.94\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{108,214,114} 0.87\tiny{$\pm$0.1} & \cellcolor[RGB]{108,214,114} 0.83\tiny{$\pm$0.1} & \cellcolor[RGB]{168,222,181} 0.41\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
BLOOM-7.1B & \cellcolor[RGB]{138,218,148} 0.68\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.37\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0}  & \cellcolor[RGB]{123,216,131} 0.72\tiny{$\pm$0.0} & \cellcolor[RGB]{123,216,131} 0.75\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} \\
BLOOM-3B & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.37\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
BLOOM-1.7B & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{168,222,181} 0.45\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

BLOOMZ & \cellcolor[RGB]{94,212,98} 0.91\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{94,212,98} 0.92\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.39\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.31\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} \\
BLOOMZ-7.1B & \cellcolor[RGB]{183,224,198} 0.39\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{168,222,181} 0.44\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
BLOOMZ-3B & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.38\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.37\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{168,222,181} 0.47\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.36\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
BLOOMZ-1.7B & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.34\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{168,222,181} 0.45\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.35\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\
\cmidrule(r{4pt}){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(r{4pt}){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(r{4pt}){10-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} 

NeoXT-Chat-Base-20B & \cellcolor[RGB]{123,216,131} 0.76\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.38\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.33\tiny{$\pm$0.0}  & \cellcolor[RGB]{138,218,148} 0.6\tiny{$\pm$0.1} & \cellcolor[RGB]{183,224,198} 0.39\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0}  & \cellcolor[RGB]{108,214,114} 0.88\tiny{$\pm$0.1} & \cellcolor[RGB]{138,218,148} 0.6\tiny{$\pm$0.2} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} & \cellcolor[RGB]{183,224,198} 0.32\tiny{$\pm$0.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{llp{4.5cm}}
\toprule
\multicolumn{1}{c}{Model Name} & \multicolumn{1}{c}{Details} & \multicolumn{1}{c}{URL} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
GPT-4 & OpenAI's API call, specifically {gpt-4-0314} & \tiny{\url{https://platform.openai.com/docs/api-reference/chat}} \\
GPT-3.5-turbo & OpenAI's API call, specifically {gpt-3.5-turbo-0301} & \tiny{\url{https://platform.openai.com/docs/api-reference/chat}} \\
text-davinci-003 & OpenAI's API call, specifically {text-davinci-003} & \tiny{\url{https://platform.openai.com/docs/api-reference/completions}} \\
text-davinci-002 & OpenAI's API call, specifically {text-davinci-002} & \tiny{\url{https://platform.openai.com/docs/api-reference/completions}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
LLaMA-65B & Original model weight provided by LLAMA Release Team & \tiny{\url{https://github.com/facebookresearch/llama}} \\
LLaMA-30B & Original model weight provided by LLAMA Release Team & \tiny{\url{https://github.com/facebookresearch/llama}} \\
LLaMA-13B & Original model weight provided by LLAMA Release Team & \tiny{\url{https://github.com/facebookresearch/llama}} \\
LLaMA-7B & Original model weight provided by LLAMA Release Team & \tiny{\url{https://github.com/facebookresearch/llama}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
Vicuna-13B & Recovered model weight based on LLaMA & \tiny{\url{https://huggingface.co/lmsys/vicuna-13b-delta-v1.1}} \\
Vicuna-7B & Recovered model weight based on LLaMA & \tiny{\url{https://huggingface.co/lmsys/vicuna-7b-delta-v1.1}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
Alpaca-7B & Recovered model weight based on LLaMA & \tiny{\url{https://huggingface.co/tatsu-lab/alpaca-7b-wdiff}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
OPT-175B & Original model weights provided by Meta & \tiny{\url{https://github.com/facebookresearch/metaseq/blob/main/projects/OPT/download_opt175b.md}} \\
OPT-66B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-66b}} \\
OPT-30B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-30b}} \\
OPT-13B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-13b}} \\
OPT-6.7B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-6.7b}} \\
OPT-2.7B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-2.7b}} \\
OPT-1.3B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-1.3b}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
OPT-IML-Max-30B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-iml-max-30b}} \\
OPT-IML-Max-30B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-iml-max-1.3b}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
OPT-IML-30B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-iml-30b}} \\
OPT-IML-30B & Available on Huggingface & \tiny{\url{https://huggingface.co/facebook/opt-iml-1.3b}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
BLOOM & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloom}} \\
BLOOM-7.1B & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloom-7b1}} \\
BLOOM-3B & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloom-3b}} \\
BLOOM-1.7B & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloom-1b7}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
BLOOMZ & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloomz}} \\
BLOOMZ-7.1B & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloomz-7b1}} \\
BLOOMZ-3B & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloomz-3b}} \\
BLOOMZ-1.7B & Available on Huggingface & \tiny{\url{https://huggingface.co/bigscience/bloomz-1b7}} \\
\cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(l){3-3}
NeoXT-Chat-Base-20B & Available on Huggingface & \tiny{\url{https://huggingface.co/togethercomputer/GPT-NeoXT-Chat-Base-20B}} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.95\linewidth}}
\toprule
\multicolumn{1}{c}{Few-shot exemplars}\\
\cmidrule(lr){1-1}
Determine whether an artificially constructed sentence relating to sports is plausible or not.\\\\
Q: Is the following sentence plausible? ``Bam Adebayo scored a reverse layup in the Western Conference Finals.''
\\A: Let's think step by step.\\
Bam Adebayo is an American basketball player. Scoring a reverse layup happens in basketball. So the answer is yes.\\\\
Q: Is the following sentence plausible? ``Santi Cazorla scored a touchdown.''
\\A: Let's think step by step.\\
Santi Cazorla is a soccer player. Touchdown happens in football. So the answer is no.\\\\
Q: Is the following sentence plausible? ``DeMar DeRozan was called for the goaltend.''
\\A: Let's think step by step.\\
DeMar DeRozan is an American basketball player. Goaltending happens in basketball. So the answer is yes.
\\
\midrule
\multicolumn{1}{c}{Target example} \\
\cmidrule(lr){1-1}
Q: Is the following sentence plausible? ``Raisel Iglesias was safe at first.''
\\A: Let's think step by step.\\
Raisel Iglesias is a baseball player. Getting out at first happens in baseball. So the answer is \_\_\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.96\linewidth}}
\toprule
\multicolumn{1}{c}{Few-shot exemplars}\\
\cmidrule(lr){1-1}
Determine whether an artificially constructed sentence relating to fiction sports is plausible or not.\\\\
Q: Is the following sentence plausible? ``Bam Adebayo scored a reverse layup in the Western Conference Finals.''\\
A: Let's think step by step.\\
Bam Adebayo is an American basketball player. Scoring a reverse layup happens in basketball. So the answer is yes.\\\\
Q: Is the following sentence plausible? ``Santi Cazorla scored a touchdown.''\\
A: Let's think step by step.\\
Santi Cazorla is a soccer player. Touchdown happens in football. So the answer is no.\\\\
Q: Is the following sentence plausible? ``DeMar DeRozan was called for the goaltend.''\\
A: Let's think step by step.\\
DeMar DeRozan is an American basketball player. Goaltending happens in basketball. So the answer is yes.\\
\midrule
\multicolumn{1}{c}{Target example} \\
\cmidrule(lr){1-1}
Q: Is the following sentence plausible? ``Harrison Bullock was safe at first.''\\
A: Let's think step by step.\\
Harrison Bullock is a turboglide player. Getting out at first happens in turboglide. So the answer is \_\_ \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.96\linewidth}}
\toprule
\multicolumn{1}{c}{Few-shot exemplars}\\
\cmidrule(lr){1-1}

Determine whether an artificially constructed sentence relating to fiction sports is implausible or not.\\\\
Q: Is the following sentence implausible? ``Bam Adebayo scored a reverse layup in the Western Conference Finals.''\\
A: Let's think step by step.\\
Bam Adebayo is an American basketball player. Scoring a reverse layup happens in basketball. So the answer is no.\\\\
Q: Is the following sentence implausible? ``Santi Cazorla scored a touchdown.''\\
A: Let's think step by step.\\
Santi Cazorla is a soccer player. Touchdown happens in football. So the answer is yes.\\\\
Q: Is the following sentence implausible? ``DeMar DeRozan was called for the goaltend.''\\
A: Let's think step by step.\\
DeMar DeRozan is an American basketball player. Goaltending happens in basketball. So the answer is no.\\
\midrule
\multicolumn{1}{c}{Target example} \\
\cmidrule(lr){1-1}
Q: Is the following sentence implausible? ``Harrison Bullock was safe at first.''\\
A: Let's think step by step.\\
Harrison Bullock is a turboglide player. Getting out at first happens in turboglide. So the answer is \_\_\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.96\linewidth}}
\toprule
\multicolumn{1}{c}{Few-shot exemplars}\\
\cmidrule(lr){1-1}
Determine whether an artificially constructed sentence relating to fiction sports is plausible or not.\\\\
Q: Is the following sentence plausible? ``Bam Adebayo scored a reverse layup in the Western Conference Finals.''\\
A: Let's think step by step.\\
Bam Adebayo is an American basketball player. Scoring a reverse layup happens in basketball. So the answer is yes.\\\\
Q: Is the following sentence plausible? ``Santi Cazorla scored a touchdown.''\\
A: Let's think step by step.\\
Santi Cazorla is a soccer player. Touchdown happens in football. So the answer is no.\\\\
Q: Is the following sentence plausible? ``DeMar DeRozan was called for the goaltend.''\\
A: Let's think step by step.\\
DeMar DeRozan is an American basketball player. Goaltending happens in basketball. So the answer is yes.\\
\midrule
\multicolumn{1}{c}{Target example} \\
\cmidrule(lr){1-1}
Q: Is the following sentence implausible? ``Harrison Bullock was safe at first.''\\
A: Let's think step by step.\\
Harrison Bullock is a turboglide player. Getting out at first happens in turboglide. So the answer is \_\_ \\
\bottomrule
\end{tabular}
